Revisiting the Vashishta-Singwi dielectric scheme for the warm dense uniform electron fluid

The finite temperature version of the Vashishta-Singwi (VS) dielectric scheme for the paramagnetic warm dense uniform electron fluid is revisited correcting for an earlier thermodynamic derivative error. The VS scheme handles quantum mechanical effects at the level of the random phase approximation and treats correlations via the density expansion of a generalized Singwi-Tosi-Land-Sj\"olander (STLS) closure that inserts a parameter determined by enforcing the compressibility sum rule. Systematic comparison with quasi-exact results, based on quantum Monte Carlo simulations, reveals a structural superiority of the VS scheme towards strong coupling and a thermodynamic superiority of the STLS scheme courtesy of a favorable cancellation of errors. Guidelines are provided for the construction of dielectric schemes that are expected to be more accurate but computationally costly.

==> tikez.tikz <==
\begin{tikzpicture}[x=0.95cm,y=0.95cm,font=\large]
\foreach \Point in {(5.5,0)} {\node at \Point {$+\Delta \Theta$};} % l'axe des abscisses
\foreach \Point in {(0,4.4)} {\node at \Point {$+\Delta r_{\mathrm{s}}$};} % l'axe des ordonnées
\foreach \Point in {(0,-5.0)} {\node at \Point {$-\Delta r_{\mathrm{s}}$};}
\foreach \Point in {(-5.7,0)} {\node at \Point {$-\Delta \Theta$};} % l'axe des ordonnées
 %\draw[thick] (-3,-2)--(3,4); % l'axe des abscisses
\foreach \Point in {(-3.15,3.14)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-3.5,3.5)}{ \node at \Point {0};}
\foreach \Point in {(-3.0,2.4)}{\node at \Point { $(r_{\mathrm{s}}+\Delta r_{\mathrm{s}},\Theta - \Delta \Theta)$};}
\foreach \Point in {(0,3.13)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-0.5,3.5)}{ \node at \Point {1};}
\foreach \Point in {(0.12,2.4)}{\node at \Point { $(r_{\mathrm{s}}+\Delta r_{\mathrm{s}},\Theta )$};}
\foreach \Point in {(3.15,3.12)}{ \node at \Point {\textbullet};}
\foreach \Point in {(2.8,3.5)}{ \node at \Point {2};}
\foreach \Point in {(3.3,2.4)}{\node at \Point { $(r_{\mathrm{s}}+\Delta r_{\mathrm{s}},\Theta + \Delta \Theta )$};}
\foreach \Point in {(-3.16,-0.04)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-3.5,0.5)}{ \node at \Point {3};}
\foreach \Point in {(-3,-0.8)}{\node at \Point { $(r_{\mathrm{s}}, \Theta- \Delta \Theta )$};}
\foreach \Point in {(-0,-0.04)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-0.5,0.5)}{ \node at \Point {4};}
\foreach \Point in {(0,-0.8)}{\node at \Point { $(r_{\mathrm{s}}, \Theta )$};}
\foreach \Point in {(3.15,-0.05)}{ \node at \Point {\textbullet};}
\foreach \Point in {(2.8,0.5)}{ \node at \Point {5};}
\foreach \Point in {(3.1,-0.8)}{\node at \Point { $(r_{\mathrm{s}}, \Theta + \Delta \Theta)$};}
\foreach \Point in {(-3.16,-3.18)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-3.5,-2.6)}{ \node at \Point {6};}
\foreach \Point in {(-3,-4.0)}{\node at \Point { $(r_{\mathrm{s}}-\Delta r_{\mathrm{s}}, \Theta - \Delta \Theta)$};}
\foreach \Point in {(0,-3.18)}{ \node at \Point {\textbullet};}
\foreach \Point in {(-0.5,-2.6)}{ \node at \Point {7};}
\foreach \Point in {(0.12,-4.0)}{\node at \Point { $(r_{\mathrm{s}}-\Delta r_{\mathrm{s}}, \Theta )$};}
\foreach \Point in {(3.15,-3.18)}{ \node at \Point {\textbullet};}
\foreach \Point in {(2.8,-2.6)}{ \node at \Point {8};}
\foreach \Point in {(3.3,-4.0)}{\node at \Point { $(r_{\mathrm{s}}-\Delta r_{\mathrm{s}}, \Theta + \Delta \Theta)$};}
%\foreach \Point in {(2,-1.5), (1,-1), (2,-3), (1,-2.5), (1,-3)}{
    %\node at \Point {$\circ$};
%}
% to ensure that the points are being properly centered:
\draw [dotted, gray] (-5,-4.5) grid (5,4);
%\node [red] at (3,2.5) {\textbullet};
%\node [blue] at (3,-2.5) {$\circ$};
\end{tikzpicture}
